JevAgentHarness: Benchmarking, Deploying and Training Decision Models That Share Control with LLMs

Large language model (LLM) agents now fix software, operate computers and serve customers, but their harnesses, the programs that run them, call a large LLM at every step, which makes long tasks slow and costly. Most of these calls end in a multiple-choice decision, such as which tool to call next. Decision models such as Jev answer these questions directly, at a fraction of an LLM call's time and price. We ask how a harness can delegate these decisions to a decision model with little loss of success. To evaluate decision models in agentic tasks, we build AgentDecisionBench, which tests them from isolated questions up to control of a running agent, on public benchmarks and our DecisionGym environment. The decision model most accurate on isolated questions solved only 69.5% of agent tasks, and without a fitted confidence threshold, delegating tool choices lowered success by 19.0 points. Building on these findings, we then design JevAgentHarness, which fits this threshold for each choice on the agent's own trajectories and lets the LLM decide below it. Because existing decision models never see the states an agent reaches after its own mistakes, we train AgentDecision-4B, an open 4B model, on such states with Jev's answers as labels. On tasks unlike its training data, the agent solved 91.5% of them with AgentDecision-4B and 82.0% with Jev. On tasks like their training data, 4B models trained this way made agents 81.1-89.0% cheaper and up to 2.5 times faster, without losing 3 or more points of task success. The models, data, and harness will be released at https://github.com/JevAgentHarness/JevAgentHarness.

==> figures/decision_loop.tex <==
\begin{figure*}[!ht]
\centering
\begin{tikzpicture}[jevfig]
\def\Wa{99.4}   %
\node[fttl] at (0,54.5) {(a) Harness branches become typed questions};

\draw[fbox=sTwo, fill=sTwoT] (0,44.4) rectangle (\Wa,50.4);
\node[anchor=west, text=sTwo, font=\fontsize{10}{10}\selectfont] at (1.5,47.4) {\faBrain};
\node[flbl, anchor=west] (s2t) at (6.2,47.4) {\textbf{\systwo{} LLM}\enspace generates token by token};
\foreach \i in {0,...,6} {\pgfmathtruncatemacro\pct{100-12*\i}
  \fill[sTwo!\pct] ([xshift=1.6mm+\i*1.75mm, yshift=-0.65mm]s2t.east) rectangle ++(1.25,1.3);}
\node[fnote, anchor=east] at (\Wa-1.4,47.4) {\faStopwatch\,${\sim}$1--10\,s per call};

\def\yt{29.4}           %
\def\ymk{32.7}          %
\def\ylb{34.7}          %
\def\xx{\Wa-2.4}        %
\node[fbox=envC, fill=envT, minimum width=10.0mm, minimum height=4.6mm, flbl] (obs) at (5.0,\yt) {observe};
\node[fbox=envC, fill=envT, minimum width=9.8mm, minimum height=4.6mm, flbl] (exe) at (87.7,\yt) {execute};
\draw[frail] (obs.east) -- (exe.west);
\draw[frail] (exe.east) -- (\xx,\yt);
\draw[frail, -{Stealth[length=1.6mm,width=1.6mm]}, rounded corners=1.6mm]
  (\xx,\yt) -- (\xx,24.8) -- (5.0,24.8) -- (obs.south);
\fill[envC!45] ($(exe.west)+(-1.6,-0.9)$) -- (exe.west) -- ($(exe.west)+(-1.6,0.9)$) -- cycle;
\node[fnote, fill=white, inner xsep=0.6mm, inner ysep=0.3mm] at (86.9,24.8) {next step};

\foreach \n/\x/\o/\la/\lb/\ms in {
    mr/12.0/0/memory/read/{Ass},
    rt/20.6/0//routing/{Tri},
    rf/31.8/0//reflection/{Tri},
    ts/44.1/1/tool/selection/{Rep,Cas,Ass,Gua},
    ta/57.2/1/tool/arguments/{Rep,Cas},
    st/70.1/0//stopping/{Gua,Tri},
    ao/79.4/1/action-/only/{Rep,Cas,Ass},
    mw/94.3/0/memory/write/{Tri}} {
  \ifnum\o=1 \node[fobjtap] (\n) at (\x,\yt) {}; \else \node[fmetatap] (\n) at (\x,\yt) {}; \fi
  \figtapmarks{\x}{\ymk}{\ms}
  \node[flbl, anchor=base] at (\x,\ylb) {\lb};
  \node[flbl, anchor=base] at (\x,\ylb+2.9) {\la};
  \ifnum\pdfstrcmp{\n}{ts}=0 \else \draw[sOne!45, line width=0.4pt] (\n.south) -- (\x,16.8); \fi
}
\def\yb{40.1}
\draw[ink2, line width=0.4pt] (40.6,\yb-0.6) |- (72.2,\yb) -- ++(0,-0.6);
\draw[ink2, line width=0.4pt] (76.7,\yb-0.6) |- (82.1,\yb) -- ++(0,-0.6);
\node[fnote, font=\figfs\sffamily\itshape, anchor=base] at (74.45,\yb-0.75) {or};

\draw[farr, draw=sOne] ($(ts.south)+(0.7,0)$) -- (44.8,16.8);
\draw[farr, draw=sOne] (43.4,16.8) -- ($(ts.south)+(-0.7,0)$);
\node[fnote, anchor=west, align=left] at (45.4,20.6) {typed\\question};
\node[fnote, anchor=east, align=right] at (42.8,20.6) {$p_f$, $c$};
\draw[fdefer] (44.1,40.6) -- (44.1,44.4);
\node[fnote, anchor=west] at (45.2,42.55) {\figmki{Cas}\,only if $c<\tau$};

\draw[fbox=sOne, fill=sOneT] (0,8.2) rectangle (\Wa,16.8);
\node[text=sOne, font=\fontsize{11}{11}\selectfont] at (3.3,12.5) {\faBolt};
\node[flbl, anchor=west] at (6.2,14.4) {\textbf{\sysone{} decision model}: typed answers};
\node[fnote, anchor=west] at (6.2,10.6) {\faStopwatch\,${\sim}$0.1\,s per call\qquad\faDollarSign\,${\sim}$1\% of an LLM call};
\node[flbl] at (68.0,14.4) {\figrm{\Choice}};
\foreach \h [count=\i] in {0.7,2.6,1.0,0.5}
  {\ifnum\i=2 \def\cc{sOne}\else\def\cc{sOne!40}\fi \fill[\cc] (65.0+\i*1.3,9.3) rectangle ++(0.95,\h);}
\node[flbl] at (80.5,14.4) {\figrm{\Score}};
\foreach \h [count=\i] in {0.4,0.9,2.0,2.6,1.1}
  {\ifnum\i=4 \def\cc{sOne}\else\def\cc{sOne!40}\fi \fill[\cc] (76.6+\i*1.3,9.3) rectangle ++(0.95,\h);}
\node[flbl] at (92.5,14.4) {\figrm{\Noul}};
\draw[sOne, line width=0.4pt, fill=white] (89.5,10.0) rectangle (95.5,11.3);
\fill[sOne] (89.5,10.0) rectangle (93.7,11.3);

\draw[fbox=envC!60, fill=envT] (0,3.6) rectangle (\Wa,7.0);
\node[fnote, anchor=west] at (1.5,5.3) {\faStopwatch\,\faDollarSign\enspace\textbf{ledger}: every \sysone{} and LLM call $\to$ decision point, tokens, \$, ms};

\node[fnote, anchor=base west] at (0,0.6) {%
  Modes (Table~\ref{tab:design}):\enspace
  \figmki{Rep}\,\figrm{\modeRep}\quad \figmki{Cas}\,\figrm{\modeCas}\quad \figmki{Ass}\,\figrm{\modeAss}\quad
  \figmki{Gua}\,\figrm{\modeGua}\quad \figmki{Tri}\,\figrm{\modeTri}};

\begin{scope}[shift={(102.4,0)}]
\def\W{57.0}    %
\def\xo{25.4}   %
\def\bw{28.0}   %
\def\tpos{0.62} %
\pgfmathsetmacro\xt{\xo+\tpos*\bw}
\node[fttl] at (0,54.5) {(b) Defer to the LLM only when unsure};
\newcommand{\qcard}[4]{%
  \draw[fbox=sOne, fill=white] (0,#2) rectangle (\W,#1);
  \fill[sOneT, rounded corners=1.1pt] (0.35,#1-6.35) rectangle (\W-0.35,#1-0.35);
  \node[fnote, anchor=base west] at (1.4,#1-2.65) {#3};
  \node[flbl, anchor=base west] at (1.4,#1-5.5) {#4};
  \node[fnote, anchor=base west] at (\xo+0.4,#1-8.7) {$p_f$};
  \node[fnote, anchor=base] at (\xt,#1-8.7) {$\tau$};
  \draw[ink2, line width=0.3pt] (\xo,#2+3.9) -- (\xo,#1-9.1);
  \draw[ink2, line width=0.5pt, dash pattern=on 1.2pt off 0.9pt] (\xt,#2+3.9) -- (\xt,#1-9.1);
  \draw[black!14, line width=0.3pt] (1.4,#2+3.4) -- (\W-1.4,#2+3.4);}
\newcommand{\qbar}[5]{%
  \pgfmathsetmacro\yy{#1-10.6-(#2-1)*2.8}\pgfmathsetmacro\xe{\xo+#4*\bw}
  \node[anchor=base east, font=\ttfamily\figfs] at (\xo-0.8,\yy-0.85) {#3};
  \ifnum#5=1 \draw[fill=sOne, draw=sOne, line width=0.3pt] (\xo,\yy-0.95) rectangle (\xe,\yy+0.95);
    \draw[ink, line width=0.6pt] (\xe,\yy-1.4) -- (\xe,\yy+1.4);
    \node[fnote, text=ink, anchor=west] at (\xe+0.6,\yy) {$c$};
  \else \draw[fill=sOneT, draw=sOne, line width=0.3pt] (\xo,\yy-0.95) rectangle (\xe,\yy+0.95); \fi}
\def\T{50.4}\def\B{26.4}
\qcard{\T}{\B}{\textcolor{sOne}{\faBolt}\;\figrm{\Choice} \,$\cdot$\, \figtapi{obj}\,tool selection
  \,$\cdot$\, \figmki{Cas}\,\figrm{\modeCas}}{Which tool should the agent call next?}
\qbar{\T}{1}{cancel\_order}{0.86}{1}
\qbar{\T}{2}{cancel\_order\_item}{0.07}{0}
\qbar{\T}{3}{cancel\_subscription}{0.03}{0}
\node[fnote, anchor=base east] at (\xo-0.8,\T-19.0-0.85) {\ldots\ other tools};
\node[flbl, anchor=base west] at (1.4,\B+1.4) {$c \ge \tau$: accept};
\node[flbl, anchor=base east] (nsv) at (\W-1.4,\B+1.4) {no LLM call};
\node[anchor=base east, text=sTwo, font=\figfs] (br1) at ([xshift=-1.2mm]nsv.base west) {\faBrain};
\draw[ink, line width=0.5pt] ([shift={(-0.3mm,-0.3mm)}]br1.south west) -- ([shift={(0.3mm,0.3mm)}]br1.north east);
\def\T{24.8}\def\B{3.6}
\qcard{\T}{\B}{\textcolor{sOne}{\faBolt}\;\figrm{\Choice} \,$\cdot$\, \figtapi{obj}\,tool arguments
  \,$\cdot$\, \figmki{Cas}\,\figrm{\modeCas}}{Which value should the argument \texttt{order\_id} take?}
\qbar{\T}{1}{ORD-4127}{0.47}{1}
\qbar{\T}{2}{ORD-4131}{0.39}{0}
\qbar{\T}{3}{\textrm{\textsc{Other}}}{0.14}{0}
\node[flbl, anchor=base west] (dv) at (1.4,\B+1.4) {$c < \tau$: defer};
\node[flbl, anchor=base east] (wr) at (\W-1.4,\B+1.4) {the LLM writes \texttt{order\_id}};
\node[anchor=base east, text=sTwo, font=\figfs] (br2) at ([xshift=-1.0mm]wr.base west) {\faBrain};
\draw[fdefer] ([xshift=1.2mm, yshift=0.9mm]dv.base east) -- ([xshift=-0.8mm, yshift=0.9mm]br2.base west);
\node[fnote, anchor=base west] at (0,0.6) {%
  Decision points:\enspace\figtapi{obj}\,object-level\enspace \figtapi{meta}\,meta-level};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Each harness branch over a computable option set becomes a typed question to a fast decision
model, whose answer decides when and how the LLM is called.} (a)~The eight decision points in harness order
(WHERE) and the modes implemented at each (HOW). (b)~Two \modeCas{} decisions (illustrative distributions; Eq.~\ref{eq:tau} sets $\tau$): \sysone{} is
sure of the tool but not of the copied \texttt{order\_id}; in this factorised path the accepted tool skips tool
generation and only the deferred argument needs an LLM call. ${\sim}$:~indicative (\jev{}: vendor-reported;
measured ratios vary with state length, backend and reads).}
\label{fig:loop}
\end{figure*}


==> figures/fig2_pipeline.tex <==
\definecolor{rkNavy}{HTML}{2B3A55}   \definecolor{rkGrey}{HTML}{5C6476}   \definecolor{rkRule}{HTML}{DCE1E9}
\definecolor{rkBlue}{HTML}{EDF3FC}   \definecolor{rkBlueD}{HTML}{D9E6F8}
\definecolor{rkGreen}{HTML}{EEF7F0}  \definecolor{rkGreenD}{HTML}{D8EDDF}
\definecolor{rkYellow}{HTML}{FFF7E2} \definecolor{rkYellowD}{HTML}{FBEAC2}
\definecolor{rkPink}{HTML}{FDEDED}   \definecolor{rkPinkD}{HTML}{F7DADA}
\definecolor{rkPeach}{HTML}{FEF0E4}  \definecolor{rkPeachD}{HTML}{F9DCC4}
\definecolor{rkBeige}{HTML}{F7F1E6}  \definecolor{rkBeigeD}{HTML}{E9DCC4}
\definecolor{rkRed}{HTML}{B5483B}    \definecolor{rkOk}{HTML}{2F8152}
\definecolor{rkOchre}{HTML}{C28E2E}  \definecolor{rkSage}{HTML}{6C9878}
\providecommand{\rkT}{\fontsize{8.5}{10}\selectfont\rmfamily\bfseries\itshape}   %
\providecommand{\rkB}{\fontsize{7}{8.3}\selectfont\rmfamily}                     %
\providecommand{\rkI}{\fontsize{7}{8.3}\selectfont\rmfamily\itshape}             %
\providecommand{\rkN}{\fontsize{13}{14}\selectfont\rmfamily\bfseries}            %
\providecommand{\rkIcon}[2]{\includegraphics[height=#1mm]{figures/art/r14_#2}}
\providecommand{\rkIconK}[3]{\includegraphics[width=#1mm,height=#2mm,keepaspectratio]{figures/art/r14_#3}}
\providecommand{\rkWord}[2]{%
  \ifcsname jevres@#1\endcsname
    \ifnum\pdfmatch{^not (tested|run)}{\csname jevres@#1\endcsname}=1 \textcolor{red}{\textbf{?}}%
    \else\ifnum\pdfmatch{^(NI|superior|rejects)([^a-z]|$)}{\csname jevres@#1\endcsname}=1
      \ifnum\pdfstrcmp{#2}{not established}=0 \textcolor{red}{\textbf{?}}\else #2\fi
    \else\ifnum\pdfmatch{(^|[^a-z])not([^a-z]|$)}{\csname jevres@#1\endcsname}=1
      \ifnum\pdfstrcmp{#2}{not established}=0 #2\else\textcolor{red}{\textbf{?}}\fi
    \else \textcolor{red}{\textbf{?}}\fi\fi\fi
  \else \textcolor{red}{\textbf{?}}\fi}
\providecommand{\rkSign}[1]{%
  \ifcsname jevres@#1\endcsname
    \ifnum\pdfmatch{^not (tested|run)}{\csname jevres@#1\endcsname}=1 2%
    \else\ifnum\pdfmatch{^(NI|superior|rejects)([^a-z]|$)}{\csname jevres@#1\endcsname}=1 1%
    \else\ifnum\pdfmatch{(^|[^a-z])not([^a-z]|$)}{\csname jevres@#1\endcsname}=1 0%
    \else 2\fi\fi\fi
  \else 2\fi}
\tikzset{
  rkframe/.style={draw=rkRule, line width=0.5pt, fill=white, rounded corners=3mm},
  rkchip/.style={draw=rkRule, line width=0.45pt, fill=white, rounded corners=1.3mm},
  rkarr/.style={-{Stealth[length=1.25mm,width=1.0mm]}, line width=0.5pt, draw=rkNavy!70},
  rkdash/.style={rkarr, dash pattern=on 1.2pt off 0.9pt},
  rkshadow/.style={blur shadow={shadow blur steps=6, shadow xshift=0.15mm, shadow yshift=-0.25mm,
    shadow opacity=14, shadow blur radius=0.6mm}},
}
\providecommand{\rkTile}[6]{%
  \shade[rounded corners=1.8mm, inner color=#4, outer color=#4D]
    ({#1-#3/2},{#2-#3/2}) rectangle ({#1+#3/2},{#2+#3/2});
  \node at (#1,#2) {\rkIconK{#6}{#6}{#5}};}
\providecommand{\rkOkC}[3]{%
  \fill[white] (#1,#2) circle ({#3+0.35});  \fill[rkOk] (#1,#2) circle (#3);
  \draw[white, line width=0.75pt, line cap=round, line join=round]
    ({#1-0.48*#3},{#2+0.02*#3}) -- ({#1-0.12*#3},{#2-0.34*#3}) -- ({#1+0.48*#3},{#2+0.36*#3});}
\providecommand{\rkNoC}[3]{%
  \fill[white] (#1,#2) circle ({#3+0.35});  \fill[rkRed] (#1,#2) circle (#3);
  \draw[white, line width=0.75pt, line cap=round]
    ({#1-0.36*#3},{#2-0.36*#3}) -- ({#1+0.36*#3},{#2+0.36*#3}) ({#1-0.36*#3},{#2+0.36*#3}) -- ({#1+0.36*#3},{#2-0.36*#3});}
\providecommand{\rkQC}[3]{%
  \fill[white] (#1,#2) circle ({#3+0.35});  \fill[red] (#1,#2) circle (#3);
  \node[text=white, font=\rkB\bfseries] at (#1,#2) {?};}
\providecommand{\rkMark}[4]{%
  \ifcase\rkSign{#4}\relax \rkNoC{#1}{#2}{#3}\or \rkOkC{#1}{#2}{#3}\else \rkQC{#1}{#2}{#3}\fi}
\providecommand{\rkStep}[3]{%
  \fill[white] (4.3,#1) circle (2.75);  \fill[#2] (4.3,#1) circle (2.3);
  \node[text=white, font=\fontsize{8.5}{9}\selectfont\rmfamily\bfseries\itshape] at (4.3,#1) {#3};}

\ifdefined\rkCasW\else\newsavebox\rkCasW\newsavebox\rkTriW\fi
\sbox\rkCasW{\tikz[jevfig, baseline=-0.7mm]{\figmk{0}{0}{Cas}{white}}}
\sbox\rkTriW{\tikz[jevfig, baseline=-0.9mm]{\figmk{0}{0}{Tri}{white}}}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[jevfig]
\tikzset{
  tpNum/.style={font=\fontsize{21}{21}\selectfont\rmfamily\bfseries\itshape, text=rkNavy, anchor=base west},
  tpHead/.style={font=\fontsize{10}{11}\selectfont\rmfamily\bfseries\itshape, text=rkNavy, anchor=base west},
  tpSub/.style={font=\rkI, text=rkGrey, anchor=base west},
  tpT/.style={font=\fontsize{7.5}{8.6}\selectfont\rmfamily\bfseries\itshape, text=rkNavy, anchor=base west},
  tpB/.style={font=\rkB, text=rkNavy, anchor=base west},
  tpG/.style={font=\rkI, text=rkGrey, anchor=base west},
  tpTag/.style={draw=rkRule, line width=0.4pt, fill=white, rounded corners=1.1mm, font=\rkB, text=rkNavy,
    inner xsep=1.0mm, inner ysep=0.55mm, minimum height=3.6mm, anchor=base west, text depth=0.25ex,
    text height=1.6ex},
  tpTagF/.style={tpTag, fill=#1, draw=#1, text=white},
  tpConn/.style={circle, fill=white, draw=rkRule, line width=0.45pt, minimum size=3.4mm},
}
\newcommand{\tpCol}[5]{%
  \draw[rkframe] (#1,8.2) rectangle (#2,63.8);
  \node[tpNum] at (#1+2.0,56.5) {#3};
  \node[tpHead] at (#1+8.2,59.4) {#4};
  \node[tpSub] at (#1+8.2,56.4) {#5};}
\newcommand{\tpConn}[3]{\node[tpConn] at (#1,#2) {};
  \draw[rkNavy, line width=0.6pt, line cap=round, line join=round]
    ({#1-0.35*#3},{#2+0.6}) -- ({#1+0.35*#3},#2) -- ({#1-0.35*#3},{#2-0.6});}

\tpCol{0.2}{39.4}{1}{Procedure}{Stage~1: what to delegate}
\draw[rkRule, line width=0.7pt] (4.0,49.6) -- (4.0,12.6);
\newcommand{\tpStep}[7]{%
  \fill[white] (4.0,#1) circle (2.35);  \fill[#2] (4.0,#1) circle (1.95);
  \node[text=white, font=\fontsize{7.5}{8}\selectfont\rmfamily\bfseries\itshape] at (4.0,#1) {#3};
  \rkTile{11.0}{#1}{7.4}{#4}{#5}{4.8}
  \node[tpT] at (15.6,#1+0.9) {#6};
  \node[tpB, anchor=north west, align=left] at (15.6,#1-0.2) {#7};}
\tpStep{49.6}{rkNavy}{1}{rkBlue}{shadow}{Record silently}{the decision model\\[-0.35mm]on calibration tasks}
\tpStep{39.0}{rkSage}{2}{rkGreen}{gauge}{Fit a threshold}{per decision point}
\tpStep{28.4}{rkOchre}{3}{rkYellow}{scale}{Test each delegation}{as good and cheaper?}
\fill[rkBlue, rounded corners=1.2mm] (15.6,17.7) rectangle (37.6,24.4);
\rkOkC{17.6}{22.6}{1.2}  \node[tpG, text=rkNavy] at (19.4,21.95) {yes: delegate it};
\rkNoC{17.6}{19.5}{1.2}  \node[tpG, text=rkNavy] at (19.4,18.85) {no: LLM keeps it};
\tpStep{12.6}{rkRed}{4}{rkPink}{freeze}{Select and freeze}{the passing delegations}

\tpCol{41.2}{119.8}{2}{Benchmark and harness}{\benchtext{} and \harnesstext{}}
\newcommand{\tpBlob}[5]{\shade[rounded corners=6mm, inner color=#5, outer color=#5D] (#1,#2) rectangle (#3,#4);}
\tpBlob{42.6}{32.8}{80.0}{54.4}{rkBlue}
\tpBlob{81.6}{32.8}{118.4}{54.4}{rkGreen}
\tpBlob{42.6}{9.6}{80.0}{31.2}{rkYellow}
\tpBlob{81.6}{9.6}{118.4}{31.2}{rkPink}
\newcommand{\tpBlobHead}[5]{%
  \node at (#1+2.4,#2+1.1) {\rkIconK{4.6}{4.2}{#3}};
  \node[font=\fontsize{12}{12}\selectfont\rmfamily\bfseries, text=rkNavy, anchor=base west] (bh) at (#1+5.6,#2) {#4};
  \node[tpT] at ([xshift=0.9mm]bh.base east) {#5};}
\tpBlobHead{44.6}{49.3}{points}{8}{decision points}
\foreach \l/\x in {tool/47.4, args/54.0, stop/60.6, reflect/67.2} \node[tpTag] at (\x,42.6) {\l};
\node[tpG] at (47.6,37.4) {and four more};
\tpBlobHead{83.2}{49.3}{modes}{5}{integration modes}
\foreach \l/\x in {\modeRep/84.4, \modeAss/96.6, \modeGua/106.2} \node[tpTag] at (\x,44.6) {\l};
\node[tpTag] at (89.4,39.8) {\modeCas};
\node[tpTag] at (101.8,39.8) {\modeTri};
\tpBlobHead{44.6}{27.0}{levels}{3}{benchmark levels}
\newcommand{\tpLv}[3]{\node[fill=rkNavy, text=white, rounded corners=0.7mm, inner xsep=0.6mm, inner ysep=0.4mm,
  font=\rkB\bfseries, anchor=base west] at (44.2,#1) {#2};
  \node[tpB] at (49.4,#1) {#3};}
\tpLv{21.6}{L1}{isolated questions}
\tpLv{17.6}{L2}{recorded agent runs}
\tpLv{13.6}{L3}{a running agent}
\node at (91.6,25.1) {\rkIconK{4.6}{4.2}{ledger}};
\node[tpT] at (94.8,24.0) {cost and time};
\node[tpB] at (94.8,21.0) {of every call};
\node at (91.6,15.4) {\rkIconK{4.0}{4.0}{plug}};
\node[tpT] at (94.8,15.6) {adapters};
\node[tpB] at (94.8,12.6) {for existing harnesses};
\node[circle, fill=white, minimum size=16.4mm] at (80.8,32.0) {};   %
\node[circle, fill=white, draw=rkRule, line width=0.5pt, minimum size=14.6mm, rkshadow] at (80.8,32.0) {};
\node[font=\rkB\bfseries\itshape, text=rkNavy, anchor=base] at (80.8,31.2) {Delegations};

\tpCol{121.6}{159.8}{3}{Post-training}{\modeltext{}-4B}
\newcommand{\tpCard}[6]{%
  \shade[rounded corners=2mm, inner color=#3, outer color=#3D] (123.0,#1-#2) rectangle (158.4,#1);
  \node at (127.0,#1-#2/2) {\rkIconK{5.0}{4.6}{#4}};
  \node[tpT] at (130.8,#1-#2/2+0.55) {#5};
  \node[tpG] at (130.8,#1-#2/2-2.4) {#6};}
\tpCard{54.4}{7.6}{rkBlue}{states}{Visited states}{labels: \textup{\jev{}} and answer key}
\tpCard{42.1}{7.6}{rkGreen}{sft}{SFT}{learn \textup{\jev{}}'s answers}
\tpCard{29.8}{7.6}{rkYellow}{grpo}{GRPO}{success, fewer LLM calls}
\draw[draw=rkNavy, line width=0.6pt, rounded corners=2mm, fill=white] (123.0,9.6) rectangle (158.4,17.6);
\node at (127.0,13.6) {\rkIconK{5.2}{5.0}{frozen}};
\node[tpT] at (130.8,14.15) {\modeltext{}-4B};
\node[tpG] at (130.8,10.9) {replaces \textup{\jev{}}};
\foreach \ya/\yb in {46.6/42.3, 34.3/30.0, 22.0/17.8} \draw[rkarr] (127.0,\ya) -- (127.0,\yb);

\tpConn{40.3}{32.0}{1}
\tpConn{120.7}{50.6}{1}
\tpConn{120.7}{13.6}{-1}

\fill[rkBeige, rounded corners=2mm] (0.2,0.2) rectangle (159.8,6.6);
\foreach \ic/\t/\x in {prereg/{pre-registered}/20.0, stage1/{\textbf{Stage 1:} each delegation alone}/60.0,
    snow/{select and freeze}/100.0, stage2/{\textbf{Stage 2:} together, on new tasks}/140.0}
  \node[font=\fontsize{7.5}{8}\selectfont\rmfamily\itshape, text=rkNavy] at (\x,3.4)
    {\raisebox{-1.2mm}{\rkIconK{4.2}{4.2}{\ic}}\hspace{1.4mm}\t};
\foreach \x in {40.0, 80.0, 120.0} \draw[rkNavy!55, line width=0.6pt, line cap=round, line join=round]
  (\x-0.4,4.4) -- (\x+0.4,3.4) -- (\x-0.4,2.4);
\end{tikzpicture}
\caption{\textbf{Overview of our pipeline.} Stage~1 tests each kind of choice alone, and
Stage~2 tests the passing delegations together on new tasks. These were the tool and argument cascades and a reflection trigger.}
\label{fig:pipeline}
\end{figure*}


==> figures/fig_frontier.tex <==
\providecolor{hdOurs}{HTML}{7D58B0}%
\colorlet{efOurs}{hdOurs}\colorlet{efOursT}{hdOurs!85!black}
\colorlet{efOther}{sOne!70}\colorlet{efOtherR}{sOne!80}\colorlet{efOtherT}{sOne!35!ink2}
\providecommand{\efK}[2]{\ifnum\efEthirty=1 \ifcsname jevres@e30/#1/#2\endcsname\res{e30/#1/#2}\else\res{e9/#1/#2}\fi
  \else\res{e9/#1/#2}\fi}
\expandafter\def\csname efApi@jev\endcsname{}\expandafter\def\csname efApi@oaidec\endcsname{}%
\expandafter\def\csname efApi@flash\endcsname{}\expandafter\def\csname efApi@lite\endcsname{}%
\expandafter\def\csname efApi@flashfc\endcsname{}%
\providecommand{\efIsApi}[1]{\ifcsname efApi@#1\endcsname\def\efapi{1}\else\def\efapi{0}\fi}
\providecommand{\efP}[2]{%
  \pgfmathsetmacro\efx{10+(\efK{#2}{lg}-\efLgMin)*\efXs}%
  \pgfmathsetmacro\efy{7+(\efK{#2}{acc}-68)*\efS}%
  \coordinate (#1) at (\efx,\efy);}
\providecommand{\efC}[2]{\ifcsname jevres@e9/#2/lg\endcsname\efP{#1}{#2}\fi}
\providecommand{\efU}[1]{\node[circle, fill=efOurs, draw=white, line width=0.4pt, minimum size=2.6mm] at (#1) {};}
\providecommand{\efO}[1]{\node[fmk=efOther, circle, minimum size=2.2mm] at (#1) {};}
\providecommand{\efX}[7]{%
  \def\efskip{0}\ifnum\efEthirty=1 \ifcsname jevres@e30/#2/lg\endcsname\else\efIsApi{#2}\ifnum\efapi=0 \def\efskip{1}\fi\fi\fi
  \ifcsname jevres@e9/#2/lg\endcsname\ifnum\efskip=0
    \efC{#2}{#2}%
    \pgfmathtruncatemacro\efislow{less(\efK{#2}{acc},70)}%
    \ifnum\efislow=1
      \expandafter\gdef\csname efLow@#4\endcsname{1}%
    \else
      \if#3u\efU{#2}\node[efus, anchor=#5] at ($(#2)+(#6,#7)$) {#1};%
      \else\efO{#2}\node[efdm, anchor=#5] at ($(#2)+(#6,#7)$) {#1};\fi
    \fi
  \fi\fi}
\providecommand{\efLowOnlyEfourteen}{\ifcsname efLow@tab:e14\endcsname\ifcsname r@tab:e14\endcsname
  . Models under 70\,\% are listed in App.~Table~\ref{tab:e14}\fi\fi}
\providecommand{\efLowClause}{%
  \ifcsname efLow@tab:e15\endcsname
    \ifcsname r@tab:e15\endcsname
      \ifcsname efLow@tab:e14\endcsname
        \ifcsname r@tab:e14\endcsname . Models under 70\,\% are listed in App.~Tables~\ref{tab:e15} and~\ref{tab:e14}%
        \else . Models under 70\,\% are listed in App.~Table~\ref{tab:e15}\fi
      \else . Models under 70\,\% are listed in App.~Table~\ref{tab:e15}\fi
    \else\efLowOnlyEfourteen\fi
  \else\efLowOnlyEfourteen\fi}
\begin{figure}[!t]
\centering
\ifcsname jevres@e9/jev/lg\endcsname
\def\lvDefsOnly{}\input{figures/fig_levels}\let\lvDefsOnly\undefined
\ifnum\lvExtra>0 \def\efcompact{1}\def\efS{1.9}\else\def\efcompact{0}\def\efS{2}\fi
\ifcsname jevres@e30/e12/lg\endcsname\def\efEthirty{1}\def\efLgMin{-6.05}\def\efXs{20.3}%
\else\def\efEthirty{0}\def\efLgMin{-5.05}\def\efXs{29.5}\fi
\pgfmathsetmacro\efYt{7+22*\efS+2}%
\captionsetup[subfigure]{skip=1pt}%
\begin{subfigure}{\columnwidth}\centering
\begin{tikzpicture}[jevfig]
  \tikzset{eflab/.style={font=\figfs\sffamily, inner sep=0.35mm, fill=white, align=center},
           efdm/.style={eflab, text=efOtherT}, efus/.style={eflab, text=efOursT}, efllm/.style={eflab, text=sTwo!85!black}}
  \foreach \t in {70, 75, 80, 85, 90} {\pgfmathsetmacro\efy{7+(\t-68)*\efS}%
    \draw[envC!22, line width=0.3pt] (10,\efy) -- (75,\efy);
    \draw[envC!70, line width=0.4pt] (10,\efy) -- ++(-0.8,0);
    \node[fnote, anchor=east] at (8.8,\efy) {\t};}
  \ifnum\efEthirty=1 \def\efTicks{-6/0.001, -5/0.01, -4/0.1, -3/1}\else\def\efTicks{-5/0.01, -4/0.1, -3/1}\fi
  \foreach \e/\lab in \efTicks {\pgfmathsetmacro\efx{10+(\e-\efLgMin)*\efXs}%
    \draw[envC!70, line width=0.4pt] (\efx,7) -- ++(0,-0.8);
    \node[fnote, anchor=north] at (\efx,5.7) {\lab};
    \foreach \m in {2,...,9} {\pgfmathsetmacro\efm{10+(\e+ln(\m)/ln(10)-\efLgMin)*\efXs}%
      \ifdim\efm pt<75pt \draw[envC!55, line width=0.3pt] (\efm,7) -- ++(0,-0.5);\fi}}
  \draw[envC!70, line width=0.4pt] (10,7) -- (10,\efYt);
  \draw[envC!70, line width=0.4pt] (10,7) -- (75,7);
  \node[fnote, anchor=north] at (42.5,2.4) {cost per 1,000 decisions (US\$, log scale)};
  \node[fnote, anchor=south, rotate=90] at (3.0,{(7+\efYt)/2}) {accuracy (\%)};
  \ifnum\efcompact=1
    \node[fnote, anchor=north west, fill=white, inner sep=0.3mm] at (11.0,\efYt-0.9) {\faArrowLeft\ cheaper\quad \faArrowUp\ more accurate};
    \pgfmathsetmacro\efTy{\efYt+0.9}%
  \else
    \node[fnote, anchor=north west] at (11.2,56.5) {\faArrowLeft\ cheaper\quad \faArrowUp\ more accurate};
    \def\efTy{58.6}%
  \fi
  \node[font=\figfs\sffamily, anchor=south west, inner sep=0pt, text=ink2] at (0.4,\efTy) {L1 isolated questions};
  \node[circle, fill=efOurs, draw=white, line width=0.4pt, minimum size=2.4mm] at (37.6,\efTy+0.95) {};
  \node[font=\figfs\sffamily, anchor=south west, inner sep=0pt, text=efOursT] at (39.2,\efTy) {ours};
  \node[fmk=efOther, circle, minimum size=2.2mm] at (47.6,\efTy+0.95) {};
  \node[font=\figfs\sffamily, anchor=south west, inner sep=0pt, text=efOtherT] at (49.2,\efTy) {other decision models};
  \efP{sl08b}{sl0.8b}\efP{sl2b}{sl2b}\efP{sl4b}{sl4b}\efP{sl9b}{sl9b}\efP{sl27b}{sl27b}
  \efP{jev}{jev}\efP{intern}{intern}
  \ifcsname jevres@e9/e12/lg\endcsname\efP{ours}{e12}\def\efOursAtRl{0}\else\efP{ours}{rl}\def\efOursAtRl{1}\fi
  \efP{flash}{flash}\efP{lite}{lite}\efP{flashfc}{flashfc}
  \ifnum\efEthirty=1 \ifcsname jevres@e30/e28/lg\endcsname\efP{ours08}{e28}\def\efHasOursS{1}\fi
  \else\ifcsname jevres@e28/l1/usdk\endcsname\ifcsname jevres@e28/l1/acc\endcsname
    \pgfmathsetmacro\efx{10+(log10(\res{e28/l1/usdk})-3-\efLgMin)*\efXs}%
    \pgfmathsetmacro\efy{7+(\res{e28/l1/acc}-68)*\efS}%
    \coordinate (ours08) at (\efx,\efy);\def\efHasOursS{1}%
  \fi\fi\fi
  \efC{oaidec}{oaidec}\efC{openjev}{openjev}\efC{jevk5}{jevk5}\efC{decider}{decider}
  \efC{clm}{clm}\efC{laya}{laya}\efC{verdict}{verdict}\efC{clefflash}{clefflash}%
  \efC{openjevhf}{openjevhf}\efC{imajev}{imajev}\efC{bosun}{bosun}\efC{e14a}{e14a}\efC{e14g}{e14g}
  \draw[sOne!35, line width=0.5pt] (sl08b) -- (sl2b) -- (sl4b) -- (sl9b) -- (sl27b);
  \ifcsname jevres@e9/front15/first\endcsname
    \edef\effirst{\csname jevres@e9/front15/first\endcsname}\edef\efrest{\csname jevres@e9/front15/rest\endcsname}
  \else
    \edef\effirst{\res{e9/front/first}}\edef\efrest{\res{e9/front/rest}}
  \fi
  \ifnum\efEthirty=1 \ifcsname jevres@e30/front/first\endcsname
    \edef\effirst{\csname jevres@e30/front/first\endcsname}\edef\efrest{\csname jevres@e30/front/rest\endcsname}\fi
  \else\ifdefined\efHasOursS\def\effirst{ours08}\fi\fi
  \begin{scope}\clip (10,7) rectangle (75,\efYt);
  \draw[ink2, line width=0.6pt, dash pattern=on 2pt off 1.2pt] (\effirst) \foreach \m in \efrest {-- (\m)};
  \end{scope}
  \foreach \m in {sl08b, sl2b, sl4b, sl9b, sl27b, jev, intern} {\efO{\m}}
  \ifcsname jevres@e9/oaidec/lg\endcsname
    \efO{oaidec}
    \node[circle, draw=efOtherR, line width=0.45pt, minimum size=3.5mm] at (oaidec) {};
    \ifnum\efEthirty=1 \node[efdm, anchor=west] at ($(oaidec)+(2.1,0)$) {OpenAI Decisions};%
    \else\node[efdm, anchor=south, fill=none] at ($(oaidec)+(-1.0,2.0)$) {OpenAI\\Decisions};\fi%
    \node[circle, draw=efOtherR, line width=0.45pt, minimum size=3.5mm] at (jev) {};
  \fi
  \efX{0.8B head (G)}{e14g}{u}{tab:e14}{west}{1.6}{0}
  \efX{0.8B head (A)}{e14a}{u}{tab:e14}{west}{1.6}{0}
  \ifnum\efEthirty=1 \efX{OpenJev}{openjev}{o}{tab:e15}{north}{0.4}{-1.45}%
  \else\ifnum\efOursAtRl=1 \efX{OpenJev}{openjev}{o}{tab:e15}{west}{1.97}{-2.9}%
  \else\efX{OpenJev}{openjev}{o}{tab:e15}{west}{1.6}{-0.4}\fi\fi
  \efX{JevK5}{jevk5}{o}{tab:e15}{west}{1.6}{0}
  \ifnum\efEthirty=1 \efX{decider-4b}{decider}{o}{tab:e15}{north east}{-0.7}{-1.25}%
  \else\ifdefined\efHasOursS\ifcsname jevres@e9/decider/lg\endcsname\efO{decider}\fi%
  \else\efX{decider-4b}{decider}{o}{tab:e15}{north}{-0.65}{-1.6}\fi\fi
  \efX{Verdict}{verdict}{o}{tab:e15}{west}{1.6}{0}
  \efX{CLM}{clm}{o}{tab:e15}{west}{1.6}{0}
  \efX{Laya}{laya}{o}{tab:e15}{west}{1.6}{0}
  \efX{Clef-Flash}{clefflash}{o}{tab:e15}{north west}{1.26}{-0.56}
  \ifnum\efEthirty=1 \efX{OpenJev-27B}{openjevhf}{o}{tab:e15}{north west}{0.1}{-1.15}%
  \else\efX{OpenJev-27B}{openjevhf}{o}{tab:e15}{west}{1.61}{-0.53}\fi
  \efX{Imajev-4B}{imajev}{o}{tab:e15}{south east}{2.65}{1.59}
  \efX{Bosun}{bosun}{o}{tab:e15}{west}{1.6}{0}
  \ifcsname jevres@e12/fast/e12/c4/usdkwall\endcsname\ifnum\efOursAtRl=0 \ifnum\efEthirty=0
    \pgfmathsetmacro\efvx{10+(log10(\res{e12/fast/e12/c4/usdkwall})-3-\efLgMin)*\efXs}%
    \coordinate (oursv) at (\efvx, {7+(\res{e9/e12/acc}-68)*\efS});
    \draw[efOurs, line width=0.55pt, dash pattern=on 1pt off 0.9pt, -{Stealth[length=1.4mm]}, shorten <=1.5mm, shorten >=1.5mm]
      (ours) to[bend left=14] (oursv);
    \node[circle, draw=efOurs, line width=0.8pt, fill=white, minimum size=2.5mm] at (oursv) {};
  \fi\fi\fi
  \efU{ours}
  \ifdefined\efHasOursS
    \efU{ours08}
    \ifnum\efEthirty=1 \node[efus, anchor=west, inner sep=0.25mm] at ($(ours08)+(1.6,0.4)$) {\oursS{}};%
    \else\draw[efOurs, line width=0.4pt] ($(ours08)+(0,-1.35)$) -- ($(ours08)+(0,-5.5)$);
    \node[efus, anchor=north west, inner sep=0.25mm] at ($(ours08)+(-1.2,-5.5)$) {\oursS{}};\fi
  \fi
  \ifnum\efOursAtRl=0 %
    \ifnum\efEthirty=1 \node[efus, anchor=south, inner sep=0.25mm] at ($(ours)+(-2.2,1.4)$) {\ours{}};%
    \else\node[efus, anchor=south east, inner sep=0.25mm] at ($(ours)+(0.4,1.25)$) {\ours{}};\fi
  \else\ifnum\efcompact=1 %
    \node[efus, anchor=west] at ($(ours)+(1.6,-0.12)$) {\ours{}};
  \else
    \node[efus, anchor=north] at ($(ours)+(0,-1.7)$) {\ours{}};
  \fi\fi
  \foreach \m in {flash, lite} {\node[fmk=sTwo, diamond, minimum size=2.9mm] at (\m) {};}
  \node[diamond, draw=sTwo, line width=0.8pt, fill=white, minimum size=2.7mm] at (flashfc) {};
  \ifcsname jevres@e9/oaidec/lg\endcsname
    \node[efdm, anchor=south] at ($(jev)+(0,2.0)$) {\textbf{\jev{}}};%
  \else
    \node[efdm, anchor=south] at ($(jev)+(0,1.5)$) {\textbf{\jev{}}};
  \fi
  \ifnum\efcompact=1 %
    \node[efdm, anchor=west] at ($(sl08b)+(1.6,0)$) {0.8B};
    \node[efdm, anchor=west] at ($(sl2b)+(1.5,-0.4)$) {StartLux 2B};
    \node[efdm, anchor=north] at ($(sl9b)+(0,-1.4)$) {9B};%
    \node[efdm, anchor=south] at ($(sl27b)+(0.4,1.57)$) {27B};
    \node[efllm, anchor=south] at ($(flash)+(-2.0,1.6)$) {Flash};
    \node[efllm, anchor=south west, inner sep=0.2mm] at ($(lite)+(1.47,0.13)$) {Flash-Lite};
  \else
    \node[efdm, anchor=west] at ($(sl08b)+(1.6,0)$) {StartLux 0.8B};
    \node[efdm, anchor=west] at ($(sl2b)+(1.5,-0.4)$) {2B};
    \node[efdm, anchor=south] at ($(sl9b)+(0,1.4)$) {9B};
    \node[efdm, anchor=north] at ($(sl27b)+(0,-1.6)$) {27B};
    \node[efllm, anchor=south] at ($(flash)+(-1.0,1.6)$) {Flash};
    \node[efllm, anchor=north] at ($(lite)+(0,-1.8)$) {Flash-Lite};
  \fi
  \node[efdm, anchor=north] at ($(sl4b)+(0.5,-1.4)$) {4B};%
  \node[efdm, anchor=north] at ($(intern)+(0,-1.5)$) {Intern-Decision-4B};
  \node[efllm, anchor=north] at ($(flashfc)+(0,-1.8)$) {Flash,\\own tool call};
\end{tikzpicture}
\subcaption{Isolated accuracy against cost}\label{fig:frontier:a}
\end{subfigure}

\ifnum\efcompact=1 \vspace{0.4mm}\else\vspace{1.2mm}\fi
\begin{subfigure}{\columnwidth}\centering
{\def\lvBodyOnly{}\input{figures/fig_levels}}
\subcaption{The same decision models inside the agent}\label{fig:frontier:b}
\end{subfigure}
\else
\fbox{\parbox{0.9\columnwidth}{\centering\small E9 keys missing: run \texttt{python scripts/explore\_e9\_frontier.py summarize}
and input \texttt{generated/e9\_frontier}.}}
\fi
\caption[Isolated scores and agent performance]{\textbf{Isolated scores do not rank decision models for
agents.} In (a), the cost is per 1,000 decisions,\ifcsname jevres@e30/e12/lg\endcsname{} each open model is at its cheapest
deployment,\fi{} and the cost--accuracy frontier is dashed. In (b), the models run on shifted \gym{} tasks. Details:
App.~\ref{app:tablenotes}.}
\label{fig:frontier}\label{fig:levels}\label{fig:slope}
\end{figure}


==> figures/fig_where_how.tex <==
\definecolor{rkNavy}{HTML}{2B3A55}   \definecolor{rkGrey}{HTML}{5C6476}   \definecolor{rkRule}{HTML}{DCE1E9}
\definecolor{rkBlue}{HTML}{EDF3FC}   \definecolor{rkBlueD}{HTML}{D9E6F8}
\definecolor{rkGreen}{HTML}{EEF7F0}  \definecolor{rkGreenD}{HTML}{D8EDDF}
\definecolor{rkYellow}{HTML}{FFF7E2} \definecolor{rkYellowD}{HTML}{FBEAC2}
\definecolor{rkPink}{HTML}{FDEDED}   \definecolor{rkPinkD}{HTML}{F7DADA}
\definecolor{rkPeach}{HTML}{FEF0E4}  \definecolor{rkPeachD}{HTML}{F9DCC4}
\definecolor{rkBeige}{HTML}{F7F1E6}  \definecolor{rkBeigeD}{HTML}{E9DCC4}
\definecolor{rkRed}{HTML}{B5483B}    \definecolor{rkOk}{HTML}{2F8152}
\definecolor{rkOchre}{HTML}{C28E2E}  \definecolor{rkSage}{HTML}{6C9878}
\providecommand{\rkB}{\fontsize{7}{8.3}\selectfont\rmfamily}                     %
\providecommand{\rkI}{\fontsize{7}{8.3}\selectfont\rmfamily\itshape}             %
\providecommand{\rkIconK}[3]{\includegraphics[width=#1mm,height=#2mm,keepaspectratio]{figures/art/r14_#3}}
\tikzset{
  rkframe/.style={draw=rkRule, line width=0.5pt, fill=white, rounded corners=3mm},
  rkchip/.style={draw=rkRule, line width=0.45pt, fill=white, rounded corners=1.3mm},
  rkarr/.style={-{Stealth[length=1.25mm,width=1.0mm]}, line width=0.5pt, draw=rkNavy!70},
  rkdash/.style={rkarr, dash pattern=on 1.2pt off 0.9pt},
  rkshadow/.style={blur shadow={shadow blur steps=6, shadow xshift=0.15mm, shadow yshift=-0.25mm,
    shadow opacity=14, shadow blur radius=0.6mm}},
}
\providecommand{\rkOkC}[3]{%
  \fill[white] (#1,#2) circle ({#3+0.35});  \fill[rkOk] (#1,#2) circle (#3);
  \draw[white, line width=0.75pt, line cap=round, line join=round]
    ({#1-0.48*#3},{#2+0.02*#3}) -- ({#1-0.12*#3},{#2-0.34*#3}) -- ({#1+0.48*#3},{#2+0.36*#3});}
\providecommand{\rkNoC}[3]{%
  \fill[white] (#1,#2) circle ({#3+0.35});  \fill[rkRed] (#1,#2) circle (#3);
  \draw[white, line width=0.75pt, line cap=round]
    ({#1-0.36*#3},{#2-0.36*#3}) -- ({#1+0.36*#3},{#2+0.36*#3}) ({#1-0.36*#3},{#2+0.36*#3}) -- ({#1+0.36*#3},{#2-0.36*#3});}

\begin{figure*}[t]
\centering
\captionsetup[subfigure]{skip=1pt}%
\tikzset{
  whNum/.style={font=\fontsize{21}{21}\selectfont\rmfamily\bfseries\itshape, text=rkNavy, anchor=base west},
  whHead/.style={font=\fontsize{10}{11}\selectfont\rmfamily\bfseries\itshape, text=rkNavy, anchor=base west},
  whSub/.style={font=\rkI, text=rkGrey, anchor=base west},
  whG/.style={font=\rkI, text=rkGrey},
  whTag/.style={draw=rkRule, line width=0.4pt, fill=white, rounded corners=1.1mm, font=\rkB, text=rkNavy,
    inner xsep=1.0mm, inner ysep=0pt, minimum height=3.6mm, text depth=0.25ex, text height=1.6ex},
  whTagF/.style={whTag, fill=rkNavy!85, draw=rkNavy!85, text=white},
  whLbl/.style={font=\rkI, text=rkGrey, fill=rkBlue, inner xsep=0.5mm, inner ysep=0.3mm},
  whS1/.style={-{Stealth[length=1.25mm,width=1.0mm]}, line width=0.6pt, draw=sOne},
  whS2/.style={-{Stealth[length=1.25mm,width=1.0mm]}, line width=0.6pt, draw=sTwo},
  whS2d/.style={whS2, dash pattern=on 1.4pt off 1pt},
  whS1d/.style={whS1, dash pattern=on 1.4pt off 1pt},
  whOn/.style={font=\rkI, text=rkGrey, inner xsep=0.5mm, inner ysep=0pt},
  whLine/.style={line width=0.6pt, draw=#1},
}
\def\whT{46.2}     %
\newcommand{\whHeader}[4]{%
  \node[whHead] at (#1+2.0,\whT-4.4) {#3};
  \node[whSub] at (#1+2.0,\whT-7.5) {#4};}
\newcommand{\whTile}[4]{%
  \draw[fill=#3T, draw=#3!55, line width=0.45pt, rounded corners=1.0mm] ({#1-2.2},{#2-2.1}) rectangle ({#1+2.2},{#2+2.1});
  \node at (#1,#2) {\rkIconK{3.3}{3.3}{#4}};}
\newcommand{\whSplit}[6]{%
  \node[whOn] (whL) at ({(#1+#2)/2},#3) {#4};
  \draw[whLine=#5] (#1,#3) -- (whL.west);  \draw[#6] (whL.east) -- (#2,#3);}
\newcommand{\whMarks}[3]{%
  \foreach \m [count=\i] in #3 {\xdef\whMarkN{\i}}%
  \foreach \m [count=\i] in #3 {\figmk{#1+(\i-1)*2.45-(\whMarkN-1)*1.225}{#2}{\m}{rkNavy!80}}}

\begin{subfigure}[b]{92.4mm}
\begin{tikzpicture}[jevfig]
\draw[rkframe] (0.2,0.2) rectangle (92.0,\whT);
\whHeader{0.2}{a}{Where}{eight decision points in one step of the loop}
\node[whSub, anchor=base east] (k2) at (90.2,\whT-4.4) {how the loop runs};
\node[draw=rkRule, line width=0.4pt, fill=white, rounded corners=0.6mm, minimum width=3.4mm, minimum height=2.4mm,
  anchor=east] (c2) at ([xshift=-1.0mm, yshift=0.75mm]k2.base west) {};
\node[whSub, anchor=base east] (k1) at ([xshift=-2.6mm, yshift=-0.75mm]c2.west) {what the agent does};
\node[draw=rkNavy!85, fill=rkNavy!85, rounded corners=0.6mm, minimum width=3.4mm, minimum height=2.4mm,
  anchor=east] at ([xshift=-1.0mm, yshift=0.75mm]k1.base west) {};
\node[whSub, anchor=base east] (k3) at (90.2,\whT-7.5) {modes, see (b)};
\path let \p1 = (k3.base west) in \pgfextra{\pgfmathsetmacro\whKx{\x1/1mm-7.4}\xdef\whKx{\whKx}};
\whMarks{\whKx}{\whT-6.75}{{Rep,Cas,Ass,Gua,Tri}}
\shade[rounded corners=5mm, inner color=rkBlue, outer color=rkBlueD] (1.6,1.6) rectangle (90.6,\whT-9.4);
\node[whTag]  (rd) at (11.0,17.6) {read memory?};
\node[whTag]  (rt) at (23.0,28.6) {cheaper LLM?};
\node[whTag]  (rf) at (39.4,28.6) {reflect?};
\node[whTagF] (tl) at (55.6,28.6) {which tool?};
\node[whTagF] (ag) at (73.4,28.6) {arguments?};
\node[whTag]  (sp) at (78.6,7.0) {stop?};
\node[draw=envC!40, fill=envT, rounded corners=1.1mm, font=\rkI, text=rkGrey, inner xsep=1.0mm, minimum height=3.6mm]
  (ex) at (61.6,7.0) {\raisebox{-0.6mm}{\rkIconK{2.8}{2.8}{tool}}\,harness runs it};
\node[whTag]  (wm) at (40.6,7.0) {write memory?};
\node[whTagF] (ac) at (61.0,21.8) {which action?};
\node[whG, anchor=east] at (51.4,21.8) {or, without tools (text games):};
\draw[rkarr, rounded corners=0.8mm] (rd.north) |- (rt.west);
\draw[rkarr] (rt.east) -- (rf.west);
\draw[rkarr] (rf.east) -- (tl.west);
\draw[rkarr] (tl.east) -- (ag.west);
\draw[rkarr, rounded corners=0.8mm] (ag.east) -- (86.6,28.6) -- (86.6,7.0) -- (sp.east);
\draw[rkarr] (sp.west) -- (ex.east);
\draw[rkarr] (ex.west) -- (wm.east);
\draw[rkarr, rounded corners=0.8mm] (wm.west) -| (rd.south);
\node[whG, anchor=base] at (21.8,7.75) {next step};
\whTile{28.0}{14.4}{sTwo}{llm}
\node[whG, anchor=west, align=left] at (31.0,14.4) {by default the LLM,\\[-0.3mm]or a fixed rule, makes\\[-0.3mm]each of these choices};
\node at (57.0,14.4) {\rkIconK{3.2}{3.2}{plug}};
\node[whG, anchor=west, align=left] at (59.2,14.4) {hooks of real harnesses\\[-0.3mm]host guards, triggers\\[-0.3mm]and routing only};
\whMarks{23.0}{32.4}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{39.4}{32.4}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{55.6}{32.4}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{73.4}{32.4}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{75.0}{21.8}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{40.6}{3.3}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{24.8}{17.6}{{Rep,Cas,Ass,Gua,Tri}}
\whMarks{78.6}{3.3}{{Rep,Cas,Ass,Gua,Tri}}

\end{tikzpicture}
\subcaption{Where a decision model can act}\label{fig:wherehow:a}
\end{subfigure}\hfill
\begin{subfigure}[b]{66.4mm}
\begin{tikzpicture}[jevfig]
\draw[rkframe] (93.8,0.2) rectangle (159.8,\whT);
\whHeader{93.8}{b}{How}{the colour of the last arrow shows who decides}
\whTile{114.6}{\whT-3.2}{sOne}{dmodel}
\node[whSub] at (117.4,\whT-4.4) {decision model};
\whTile{137.2}{\whT-3.2}{sTwo}{llm}
\node[whSub] at (140.0,\whT-4.4) {LLM};
\newcommand{\whCard}[1]{\shade[rounded corners=1.6mm, inner color=rkGreen, outer color=rkGreenD] (95.2,{#1-6.6}) rectangle (158.4,#1);}
\newcommand{\whText}[5]{%
  \figmk{121.6}{#1-2.0}{#2}{rkNavy}
  \node[font=\rkB, text=rkNavy, anchor=base west] at (123.2,#1-2.75) {\textbf{#3}\enspace #4};
  \node[font=\rkB, text=rkNavy, anchor=base west] at (123.2,#1-5.55) {#5};}
\foreach \i in {0,...,4} {\whCard{37.0-7.2*\i}}
\def\whY{33.7}
\whTile{98.6}{\whY}{sOne}{dmodel}
\whSplit{101.0}{117.6}{\whY}{always}{sOne}{whS1}
\whText{37.0}{Rep}{\modeRep}{the decision model}{always decides; no LLM call}
\def\whY{26.5}
\whTile{98.6}{\whY}{sOne}{dmodel}
\node[whOn, anchor=west] (whL) at (100.9,\whY+1.6) {sure};
\draw[whS1] (whL.east) -- (117.6,\whY+1.6);
\node[whOn, anchor=west] (whL) at (100.9,\whY-1.35) {unsure};
\draw[whS2d] (whL.east) -- (109.9,\whY-1.35);
\whTile{112.3}{\whY-1.15}{sTwo}{llm}
\draw[whS2] (114.7,\whY-1.35) -- (117.6,\whY-1.35);
\whText{29.8}{Cas}{\modeCas}{it decides when sure,}{otherwise the LLM decides}
\def\whY{19.3}
\whTile{98.6}{\whY}{sOne}{dmodel}
\draw[whLine=sOne] (101.0,\whY) -- (102.9,\whY);
\foreach \k in {-1,0,1} \fill[sOne!70, rounded corners=0.25mm] (103.4,\whY+\k*1.05-0.32) rectangle (105.8,\whY+\k*1.05+0.32);
\draw[whS1] (106.3,\whY) -- (108.2,\whY);
\whTile{110.6}{\whY}{sTwo}{llm}
\draw[whS2] (113.0,\whY) -- (117.6,\whY);
\whText{22.6}{Ass}{\modeAss}{it shortlists or advises,}{and the LLM picks}
\def\whY{12.1}
\whTile{98.6}{\whY}{sTwo}{llm}
\whTile{108.2}{\whY}{sOne}{dmodel}
\draw[whS2] (101.0,\whY+0.95) -- (105.8,\whY+0.95);
\draw[whS1d] (105.8,\whY-0.95) -- (101.0,\whY-0.95);
\rkNoC{103.6}{\whY-0.95}{0.6}
\draw[whS1] (110.6,\whY) -- (117.6,\whY);
\rkOkC{113.4}{\whY}{0.7}
\whText{15.4}{Gua}{\modeGua}{the LLM proposes,}{it approves or sends it back}
\def\whY{4.9}
\whTile{98.6}{\whY}{sOne}{dmodel}
\draw[whS1] (101.0,\whY+1.25) -- (104.4,\whY+1.25);
\node[draw=envC!60, dash pattern=on 1.2pt off 0.8pt, fill=envT, rounded corners=0.9mm, font=\rkI, text=rkGrey,
  inner xsep=0.7mm, minimum height=3.0mm, anchor=west] (st) at (104.6,\whY+1.25) {optional step};
\whSplit{101.0}{118.4}{\whY-1.6}{skip}{sOne, dash pattern=on 1.4pt off 1pt}{whS1d}
\whText{8.2}{Tri}{\modeTri}{it decides whether}{an optional step runs}
\end{tikzpicture}
\subcaption{How it acts: five modes}\label{fig:wherehow:b}
\end{subfigure}
\caption{\textbf{A decision model can act at eight points of the agent loop, in five modes.} In (a), filled boxes choose the
agent's action, outlined boxes control the loop, and markers show the modes we implement at each point.}
\label{fig:wherehow}
\end{figure*}


==> figures/harness.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[jevfig]
\def\W{77.0}
\draw[fbox=envC, fill=envT] (0,48.4) rectangle (46.0,60.4);
\node[flbl, anchor=west] at (1.4,58.0) {\faIcon{sync-alt}\enspace\textbf{reference agent loop}};
\def\yk{52.4}
\node[fnote, anchor=west] at (1.4,55.0) {observe};
\node[fnote, anchor=east] at (44.6,55.0) {execute};
\draw[frail] (3.0,\yk) -- (43.0,\yk);
\foreach \x/\o in {7.0/0, 11.6/0, 16.2/0, 20.8/1, 25.4/1, 30.0/0, 34.6/1, 39.2/0} {
  \ifnum\o=1 \node[fobjtap, minimum height=2.8mm] at (\x,\yk) {}; \else \node[fmetatap, minimum height=2.8mm] at (\x,\yk) {}; \fi}
\node[fnote, fill=envT, inner xsep=0.4mm] at (23.0,55.0) {8 decision points};
\draw[fbox=envC, fill=envT] (49.6,48.4) rectangle (\W,60.4);
\node[flbl, anchor=west] at (51.0,58.0) {\faPlug\enspace\textbf{real harnesses}};
\node[fnote, anchor=west, text=ink] at (51.0,54.6) {mini-SWE-agent};
\node[fnote, anchor=west, text=ink] at (51.0,51.2) {pi + Harbor, Codex, \ldots};
\draw[fbox=ink2, fill=white] (0,35.0) rectangle (52.4,45.4);
\node[flbl, anchor=west] at (1.4,42.6) {\textbf{combination}: \;$d \mapsto (\text{mode}_d,\ \tau_d,\ \text{backend}_d)$};
\node[fnote, anchor=west, text=ink] at (1.4,38.2) {%
  \figmki{Rep}\,\figmki{Cas}\,\figmki{Ass}\,\figmki{Gua}\,\figmki{Tri}\enspace default: the selected combination};
\draw[fbox=envC, fill=envT] (55.6,35.0) rectangle (\W,45.4);
\node[flbl, anchor=west] at (56.6,42.6) {\textbf{calibrate}};
\node[fnote, anchor=west, text=ink] at (56.6,38.2) {trajectories\,$\to\hat\tau^\star_d$};
\draw[farr] (55.6,40.2) -- (52.4,40.2);
\draw[farr] (23.0,48.4) -- (23.0,45.4);
\draw[farr] (50.8,48.4) -- (50.8,45.4);
\node[fnote, anchor=west] at (24.0,46.9) {typed question};
\draw[fbox=sOne, fill=sOneT] (0,15.6) rectangle (35.6,29.8);
\node[fs1g, anchor=west] at (1.2,27.2) {\faBolt};
\node[flbl, anchor=west] at (5.0,27.2) {\textbf{\sysone{}}, \jev{} wire API};
\node[fnote, anchor=west, text=ink] at (5.0,23.6) {\jev{} (vendor API)};
\node[fnote, anchor=west, text=ink] at (5.0,20.6) {Intern-Decision (in-process)};
\node[fnote, anchor=west, text=ink] at (5.0,17.6) {\ours{} (served)};
\draw[fbox=sTwo, fill=sTwoT] (41.4,15.6) rectangle (\W,29.8);
\node[fs2g, anchor=west] at (42.6,27.2) {\faBrain};
\node[flbl, anchor=west] at (46.6,27.2) {\textbf{\systwo{} LLM}};
\node[fnote, anchor=west, text=ink] at (46.6,23.6) {native tool calls, free text};
\node[fnote, anchor=west, text=ink] at (46.6,20.6) {deferred decisions};
\node[fnote, anchor=west, text=ink] at (46.6,17.6) {proposals a guard vets};
\draw[farr, draw=sOne] (11.0,35.0) -- (11.0,29.8);
\draw[farr, draw=sOne] (17.0,29.8) -- (17.0,35.0);
\node[fnote, anchor=east] at (10.4,32.4) {$q_d$};
\node[fnote, anchor=west] at (17.6,32.4) {$p_f$, $c$};
\draw[fdefer] (46.0,35.0) -- (46.0,29.8);
\draw[farr, draw=sTwo] (51.0,29.8) -- (51.0,35.0);
\node[fnote, anchor=east, text=sTwo!85!black] at (45.4,32.4) {defer};
\node[fnote, anchor=west, text=sTwo!85!black] at (51.6,32.4) {$a_L$};
\draw[fbox=envC!60, fill=envT] (0,6.6) rectangle (\W,11.8);
\node[fnote, anchor=west, text=ink] at (1.4,9.2) {\faDollarSign\,\faStopwatch\enspace\textbf{ledger}: every call $\to$
  decision point, tokens, \$, ms};
\draw[envC, line width=0.5pt, dash pattern=on 1.2pt off 0.9pt] (17.8,15.6) -- (17.8,11.8);
\draw[envC, line width=0.5pt, dash pattern=on 1.2pt off 0.9pt] (59.2,15.6) -- (59.2,11.8);
\end{tikzpicture}
\caption{\textbf{Architecture of \harnessname{}.} A typed question from the reference loop, or from a
hook of an existing harness, goes to the point's entry in the combination (mode, threshold, \sysone{} backend), whose mode executes, narrows,
vets or defers \sysone{}'s answer. One ledger meters every call.}
\label{fig:harness}
\end{figure}


==> figures/rl_pipeline.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[jevfig]
\def\W{77.0} \def\bw{23.0} \def\bh{10.4} \def\gap{4.0}
\colorlet{envCT}{envT}
\newcommand{\stage}[8]{%
  \node[fbox=#4, fill=#4T, minimum width=\bw mm, minimum height=\bh mm, anchor=west] (#1) at (#2,#3) {};
  \node[font=\figfs\sffamily\bfseries, anchor=base] at ($(#1.center)+(0,2.2)$) {#5};
  \node[fnote, text=ink, anchor=base] at ($(#1.center)+(0,-0.8)$) {#6};
  \node[fnote, text=ink, anchor=base] at ($(#1.center)+(0,-3.7)$) {#7};
  \ifnum#8=1 \node[text=#4, font=\fontsize{7}{7}\selectfont, anchor=north east] at ($(#1.north east)+(-0.8,-0.8)$)
    {\faIcon{sync-alt}};\fi}
\pgfmathsetmacro\xa{0}
\pgfmathsetmacro\xb{\bw+\gap}
\pgfmathsetmacro\xc{2*(\bw+\gap)}
\def\ya{38.0} \def\yb{22.2}
\stage{s0}{\xa}{\ya}{envC}{data v1}{harness states}{\jev{} + gold labels}{0}
\stage{s1}{\xb}{\ya}{sOne}{SFT}{soft CE + Brier}{permuted options}{0}
\stage{s2}{\xc}{\ya}{envC}{OPD}{tested on own states,}{not kept}{1}
\stage{s3}{\xc}{\yb}{sOne}{GRPO}{call-penalised}{success}{1}
\stage{s4}{\xb}{\yb}{sOne}{calibrate}{temperature $T$}{refit $\hat\tau^\star_d$}{0}
\stage{s5}{\xa}{\yb}{sOne}{serve}{\jev{} wire API}{session cache}{0}
\draw[fbox=envC, fill=envT] (0,3.0) rectangle (\W,10.2);
\node[anchor=west, font=\figfs\sffamily\bfseries] at (1.4,6.6) {\harnesstext};
\node[fnote, text=ink, anchor=west] at (25.0,6.6) {drop-in \sysone{}; Stage 2 evaluates it once};
\draw[farr] (s0.east) -- (s1.west);
\draw[farr, dash pattern=on 1.2pt off 1pt, draw=envC] (s1.east) -- (s2.west);
\draw[farr, dash pattern=on 1.2pt off 1pt, draw=envC] (s2.south) -- (s3.north);
\draw[farr] (s1.south east) -- (s3.north west);
\draw[farr] (s3.west) -- (s4.east);
\draw[farr] (s4.west) -- (s5.east);
\draw[farr] (s5.south) -- (\xa+\bw/2,10.2);
\draw[farr, dash pattern=on 1.2pt off 0.9pt] (\xc+\bw/2,10.2) -- (s3.south);
\node[fnote, anchor=west] at (\xc+\bw/2+0.8,13.6) {rollouts};
\end{tikzpicture}
\caption{\textbf{Post-training \oursV{}: SFT followed by GRPO.} Data v1: decisions at states the
harness visits, labelled by \jev{} and gold. SFT, then GRPO on call-count-penalised success
(\faIcon{sync-alt}: rollouts in the harness, training seeds). On-policy distillation (OPD) from \jev{} at
the states the student reaches was tested and not kept by its development gate (grey). Each stage
is kept only if it passes development gates.}
\label{fig:rl}
\end{figure}

